Destination-passing style programming: a Haskell implementation

Destination-passing style programming introduces destinations, which represent the address of a write-once memory cell. Those destinations can be passed as function parameters, and thus enable the caller of a function to keep control over memory management: the body of the called function will just be responsible of filling that memory cell. This is especially useful in functional programming languages, in which the body of a function is typically responsible for allocation of the result value. Programming with destination in Haskell is an interesting way to improve performance of critical parts of some programs, without sacrificing memory guarantees. Indeed, thanks to a linearly-typed API I present, a write-once memory cell cannot be left uninitialized before being read, and is still disposed of by the garbage collector when it is not in use anymore, eliminating the risk of uninitialized read, memory leak, or double-free errors that can arise when memory is managed manually. In this article, I present an implementation of destinations for Haskell, which relies on so-called compact regions. I demonstrate, in particular, a simple parser example for which the destination-based version uses 35% less memory and time than its naive counterpart for large inputs.

==> schemas/alloc-region.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Normal] (0) at (0, 0) {};
		\node [style=Normal] (1) at (4, 0) {};
		\node [style=Normal] (2) at (0, -1) {};
		\node [style=Normal] (3) at (4, -1) {};
		\node [style=Normal] (4) at (0, -3) {};
		\node [style=Normal] (5) at (4, -3) {};
		\node [style=Normal] (6) at (2, -0.5) {};
		\node [style=Normal] (7) at (2, -0.5) {\mintinline{haskellc}`¤Incomplete`};
		\node [style=Normal] (8) at (1, -1) {};
		\node [style=Normal] (9) at (1, -3) {};
		\node [style=Normal] (11) at (3.125, -4.125) {};
		\node [style=Normal] (12) at (3.875, -4.125) {};
		\node [style=Normal] (13) at (3.875, -4.875) {};
		\node [style=Normal] (14) at (3.125, -4.875) {};
		\node [style=Normal] (15) at (1.125, -2.125) {};
		\node [style=Normal] (16) at (1.125, -2.875) {};
		\node [style=Normal] (17) at (3.875, -2.125) {};
		\node [style=Normal] (18) at (3.875, -2.875) {};
		\node [style=Normal] (19) at (3.125, -2.125) {};
		\node [style=Normal] (20) at (3.125, -2.875) {};
		\node [style=Normal] (21) at (2.25, -2.5) {\mintinline{haskellc}`¤Dest`};
		\node [style=Bullet] (24) at (3.5, -2.5) {};
		\node [style=Normal] (26) at (0.5, -1.5) {};
		\node [style=Small] (27) at (0.5, -1.5) {\mintinline{haskellc}`⩴ a`};
		\node [style=Normal] (28) at (2.5, -1.5) {};
		\node [style=Small] (29) at (2.5, -1.5) {\mintinline{haskellc}`⩴ Dest r a`};
		\node [style=Medium] (30) at (2, 0.5) {\mintinline{haskellc}`alloc @r token ⩴ Incomplete r a (Dest r a)`};
		\node [style=Normal] (31) at (1, -4) {};
		\node [style=Normal] (32) at (1, -5) {};
		\node [style=Normal] (33) at (3, -4) {};
		\node [style=Normal] (34) at (3, -5) {};
		\node [style=Normal] (35) at (4, -4) {};
		\node [style=Normal] (36) at (4, -5) {};
		\node [style=Normal] (37) at (2, -4.5) {$\mathtt{IND_{\to}}$};
		\node [style=Normal] (38) at (3.5, -4.125) {};
		\node [style=Normal] (41) at (4, -5.5) {};
		\node [style=Bullet] (42) at (0.5, -2.5) {};
		\node [style=Grey Bullet] (43) at (3.5, -4.5) {};
		\node [style=Medium] (45) at (1.5, -5.55) {\figcomment{will eventually points}};
		\node [style=Medium] (47) at (1.5, -5.95) {\figcomment{to a root of type \mintinline{haskellc}`a`}};
		\node [style=Normal] (48) at (-1, -3.5) {};
		\node [style=Normal] (49) at (6, -3.5) {};
		\node [style=Medium] (50) at (5.5, -2.75) {\textcolor{red}{GC Heap}};
		\node [style=Medium] (51) at (5.5, -4.25) {\textcolor{red}{Region \mintinline{haskellc}`r`}};
		\node [style=Normal] (52) at (6.5, 0.75) {};
		\node [style=Normal] (53) at (6.5, -6.0) {};
		\node [style=Normal] (54) at (9.25, 0) {};
		\node [style=Normal] (55) at (12.25, 0) {};
		\node [style=Normal] (56) at (9.25, -1) {};
		\node [style=Normal] (57) at (12.25, -1) {};
		\node [style=Normal] (58) at (9.25, -3) {};
		\node [style=Normal] (59) at (12.25, -3) {};
		\node [style=Normal] (60) at (11.25, -0.5) {};
		\node [style=Normal] (61) at (10.75, -0.5) {\mintinline{haskellc}`¤Incomplete`};
		\node [style=Normal] (62) at (10.25, -1) {};
		\node [style=Normal] (63) at (10.25, -3) {};
		\node [style=Normal] (76) at (9.75, -1.5) {};
		\node [style=Small] (77) at (9.75, -1.5) {\mintinline{haskellc}`⩴ a`};
		\node [style=Small] (79) at (11.25, -1.5) {\mintinline{haskellc}`⩴ ()`};
		\node [style=Medium] (80) at (11.25, 0.5) {\mintinline{haskellc}`intoIncomplete @r token x ⩴ Incomplete a ()`};
		\node [style=Normal] (81) at (10.25, -4) {};
		\node [style=Normal] (82) at (10.25, -5) {};
		\node [style=Normal] (83) at (11.25, -4) {};
		\node [style=Normal] (84) at (11.25, -5) {};
		\node [style=Normal] (85) at (12.25, -4) {};
		\node [style=Normal] (86) at (12.25, -5) {};
		\node [style=Normal] (87) at (10.75, -4.5) {\mintinline{haskellc}`¤MkA`};
		\node [style=Bullet] (90) at (9.75, -2.5) {};
		\node [style=Normal] (95) at (9, -3.5) {};
		\node [style=Normal] (96) at (14.5, -3.5) {};
		\node [style=Medium] (97) at (14, -2.75) {\textcolor{red}{GC Heap}};
		\node [style=Medium] (98) at (14, -4.25) {\textcolor{red}{Region \mintinline{haskellc}`r`}};
		\node [style=Normal] (99) at (10.875, -2.125) {};
		\node [style=Normal] (100) at (11.625, -2.125) {};
		\node [style=Normal] (101) at (11.625, -2.875) {};
		\node [style=Normal] (102) at (10.875, -2.875) {};
		\node [style=Normal] (103) at (11.25, -2.5) {\mintinline{haskellc}`¤()`};
		\node [style=Normal] (104) at (11.75, -4.5) {\mintinline{haskellc}`...`};
		\node [style=Medium] (105) at (11.25, -5.5) {\mintinline{haskellc}`xCopiedInRegion ⩴ a`};
		\node [style=Normal] (107) at (8.5, -3.5) {};
		\node [style=Normal] (108) at (8.75, -3.25) {};
		\node [style=Normal] (109) at (8.75, -3.75) {};
		\node [style=Normal] (110) at (8.75, -2.25) {};
		\node [style=Normal] (111) at (9, -2) {};
		\node [style=Normal] (112) at (8.75, -4.75) {};
		\node [style=Normal] (113) at (9, -5) {};
		\node [style=Normal] (114) at (7.5, -3.25) {};
		\node [style=Medium] (115) at (7.625, -3.3) {\figcomment{no}};
		\node [style=Medium] (116) at (7.625, -3.7) {\figcomment{indirection}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=NormalEdge] (0.center) to (1.center);
		\draw [style=NormalEdge] (1.center) to (3.center);
		\draw [style=NormalEdge] (3.center) to (2.center);
		\draw [style=NormalEdge] (2.center) to (0.center);
		\draw [style=NormalEdge] (2.center) to (4.center);
		\draw [style=NormalEdge] (4.center) to (5.center);
		\draw [style=NormalEdge] (5.center) to (3.center);
		\draw [style=NormalEdge] (8.center) to (9.center);
		\draw [style=red] (11.center) to (12.center);
		\draw [style=red] (12.center) to (13.center);
		\draw [style=red] (13.center) to (14.center);
		\draw [style=red] (14.center) to (11.center);
		\draw [style=NormalEdge] (15.center) to (19.center);
		\draw [style=NormalEdge] (19.center) to (17.center);
		\draw [style=NormalEdge] (17.center) to (18.center);
		\draw [style=NormalEdge] (18.center) to (20.center);
		\draw [style=NormalEdge] (20.center) to (19.center);
		\draw [style=NormalEdge] (20.center) to (16.center);
		\draw [style=NormalEdge] (16.center) to (15.center);
		\draw [style=NormalEdge] (31.center) to (33.center);
		\draw [style=NormalEdge] (33.center) to (35.center);
		\draw [style=NormalEdge] (35.center) to (36.center);
		\draw [style=NormalEdge] (36.center) to (34.center);
		\draw [style=NormalEdge] (34.center) to (33.center);
		\draw [style=NormalEdge] (34.center) to (32.center);
		\draw [style=NormalEdge] (32.center) to (31.center);
		\draw [style=Arrow] (24) to (38.center);
		\draw [style=Arrow dotted grey] (43) to (41.center);
		\draw [style=Arrow] (42) to (31.center);
		\draw [style=red] (48.center) to (49.center);
		\draw [style=grey] (52.center) to (53.center);
		\draw [style=NormalEdge] (54.center) to (55.center);
		\draw [style=NormalEdge] (55.center) to (57.center);
		\draw [style=NormalEdge] (57.center) to (56.center);
		\draw [style=NormalEdge] (56.center) to (54.center);
		\draw [style=NormalEdge] (56.center) to (58.center);
		\draw [style=NormalEdge] (58.center) to (59.center);
		\draw [style=NormalEdge] (59.center) to (57.center);
		\draw [style=NormalEdge] (62.center) to (63.center);
		\draw [style=NormalEdge] (81.center) to (83.center);
		\draw [style=NormalEdge] (83.center) to (85.center);
		\draw [style=NormalEdge] (85.center) to (86.center);
		\draw [style=NormalEdge] (86.center) to (84.center);
		\draw [style=NormalEdge] (84.center) to (83.center);
		\draw [style=NormalEdge] (84.center) to (82.center);
		\draw [style=NormalEdge] (82.center) to (81.center);
		\draw [style=red] (95.center) to (96.center);
		\draw [style=NormalEdge] (99.center) to (100.center);
		\draw [style=NormalEdge] (100.center) to (101.center);
		\draw [style=NormalEdge] (101.center) to (102.center);
		\draw [style=NormalEdge] (102.center) to (99.center);
		\draw [style=grey] (110.center) to (108.center);
		\draw [style=grey, bend left=45, looseness=1.25] (108.center) to (107.center);
		\draw [style=grey, bend left=45, looseness=1.25] (107.center) to (109.center);
		\draw [style=grey] (109.center) to (112.center);
		\draw [style=grey, bend right=45, looseness=1.25] (112.center) to (113.center);
		\draw [style=grey, bend right=45, looseness=1.25] (111.center) to (110.center);
		\draw [style=Arrow dotted] (90) to (81.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> schemas/alloc.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Normal] (0) at (0, 0) {};
		\node [style=Normal] (1) at (4, 0) {};
		\node [style=Normal] (2) at (0, -1) {};
		\node [style=Normal] (3) at (4, -1) {};
		\node [style=Normal] (4) at (0, -3) {};
		\node [style=Normal] (5) at (4, -3) {};
		\node [style=Normal] (6) at (2, -0.5) {};
		\node [style=Normal] (7) at (2, -0.5) {\mintinline{haskellc}`¤Incomplete`};
		\node [style=Normal] (8) at (1, -1) {};
		\node [style=Normal] (9) at (1, -3) {};
		\node [style=Normal] (11) at (0.125, -2.125) {};
		\node [style=Normal] (12) at (0.875, -2.125) {};
		\node [style=Normal] (13) at (0.875, -2.875) {};
		\node [style=Normal] (14) at (0.125, -2.875) {};
		\node [style=Normal] (15) at (1.125, -2.125) {};
		\node [style=Normal] (16) at (1.125, -2.875) {};
		\node [style=Normal] (17) at (3.875, -2.125) {};
		\node [style=Normal] (18) at (3.875, -2.875) {};
		\node [style=Normal] (19) at (3.125, -2.125) {};
		\node [style=Normal] (20) at (3.125, -2.875) {};
		\node [style=Normal] (21) at (2.25, -2.5) {\mintinline{haskellc}`¤Dest`};
		\node [style=Bullet] (24) at (3.5, -2.5) {};
		\node [style=Normal] (25) at (0.5, -2.875) {};
		\node [style=Normal] (26) at (0.5, -1.5) {};
		\node [style=Small] (27) at (0.5, -1.5) {\hspace{0.3ex}\mintinline{haskellc}`⩴[Int]`};
		\node [style=Normal] (28) at (2.5, -1.5) {};
		\node [style=Small] (29) at (2.5, -1.5) {\mintinline{haskellc}`d ⩴ Dest [Int]`};
		\node [style=Medium] (30) at (2, 0.5) {\mintinline{haskellc}`alloc ⩴ Incomplete [Int] (Dest [Int])`};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=NormalEdge] (0.center) to (1.center);
		\draw [style=NormalEdge] (1.center) to (3.center);
		\draw [style=NormalEdge] (3.center) to (2.center);
		\draw [style=NormalEdge] (2.center) to (0.center);
		\draw [style=NormalEdge] (2.center) to (4.center);
		\draw [style=NormalEdge] (4.center) to (5.center);
		\draw [style=NormalEdge] (5.center) to (3.center);
		\draw [style=NormalEdge] (8.center) to (9.center);
		\draw [style=red] (11.center) to (12.center);
		\draw [style=red] (12.center) to (13.center);
		\draw [style=red] (13.center) to (14.center);
		\draw [style=red] (14.center) to (11.center);
		\draw [style=NormalEdge] (15.center) to (19.center);
		\draw [style=NormalEdge] (19.center) to (17.center);
		\draw [style=NormalEdge] (17.center) to (18.center);
		\draw [style=NormalEdge] (18.center) to (20.center);
		\draw [style=NormalEdge] (20.center) to (19.center);
		\draw [style=NormalEdge] (20.center) to (16.center);
		\draw [style=NormalEdge] (16.center) to (15.center);
		\draw [style=Arrow, bend left=75, looseness=0.75] (24) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> schemas/dlist-append.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Normal] (0) at (0, 0) {};
		\node [style=Normal] (1) at (4, 0) {};
		\node [style=Normal] (2) at (0, -1) {};
		\node [style=Normal] (3) at (4, -1) {};
		\node [style=Normal] (4) at (0, -3) {};
		\node [style=Normal] (5) at (4, -3) {};
		\node [style=Normal] (6) at (2, -0.5) {};
		\node [style=Normal] (7) at (2, -0.5) {\mintinline{haskellc}`¤Incomplete`};
		\node [style=Normal] (8) at (1, -1) {};
		\node [style=Normal] (9) at (1, -3) {};
		\node [style=Normal] (11) at (0.125, -2.125) {};
		\node [style=Normal] (12) at (0.875, -2.125) {};
		\node [style=Normal] (13) at (0.875, -2.875) {};
		\node [style=Normal] (14) at (0.125, -2.875) {};
		\node [style=Normal] (15) at (1.125, -2.125) {};
		\node [style=Normal] (16) at (1.125, -2.875) {};
		\node [style=Normal] (17) at (3.875, -2.125) {};
		\node [style=Normal] (18) at (3.875, -2.875) {};
		\node [style=Normal] (19) at (3.125, -2.125) {};
		\node [style=Normal] (20) at (3.125, -2.875) {};
		\node [style=Normal] (21) at (2.25, -2.5) {\mintinline{haskellc}`¤Dest`};
		\node [style=Bullet] (24) at (3.5, -2.5) {};
		\node [style=Normal] (25) at (0.5, -2.875) {};
		\node [style=Normal] (26) at (0.5, -1.5) {};
		\node [style=Small] (27) at (0.5, -1.5) {\hspace{0.3ex}\mintinline{haskellc}`⩴[Int]`};
		\node [style=Normal] (28) at (2.5, -1.5) {};
		\node [style=Small] (29) at (2.5, -1.5) {\mintinline{haskellc}`d ⩴ Dest [Int]`};
		\node [style=Medium] (30) at (2, 0.5) {\mintinline{haskellc}`alloc ⩴ Incomplete [Int] (Dest [Int])`};
		\node [style=Normal] (31) at (7, 0) {};
		\node [style=Normal] (32) at (14, 0) {};
		\node [style=Normal] (33) at (7, -1) {};
		\node [style=Normal] (34) at (14, -1) {};
		\node [style=Normal] (35) at (7, -3) {};
		\node [style=Normal] (36) at (14, -3) {};
		\node [style=Normal] (37) at (9, -0.5) {};
		\node [style=Normal] (38) at (10.5, -0.5) {\mintinline{haskellc}`¤Incomplete`};
		\node [style=Normal] (39) at (8, -1) {};
		\node [style=Normal] (40) at (8, -3) {};
		\node [style=Normal] (45) at (8.375, -2.125) {};
		\node [style=Normal] (46) at (8.375, -2.875) {};
		\node [style=Normal] (47) at (10.875, -2.125) {};
		\node [style=Normal] (48) at (10.875, -2.875) {};
		\node [style=Normal] (49) at (10.125, -2.125) {};
		\node [style=Normal] (50) at (10.125, -2.875) {};
		\node [style=Normal] (51) at (9.25, -2.5) {\mintinline{haskellc}`¤Dest`};
		\node [style=Bullet] (52) at (10.5, -2.5) {};
		\node [style=Normal] (54) at (7.5, -1.5) {};
		\node [style=Small] (55) at (7.5, -1.5) {\hspace{0.3ex}\mintinline{haskellc}`⩴[Int]`};
		\node [style=Normal] (56) at (9.5, -1.5) {};
		\node [style=Small] (57) at (9.5, -1.5) {\mintinline{haskellc}`dh ⩴ Dest Int`};
		\node [style=Medium] (58) at (10.5, 0.5) {\mintinline{haskellc}`⩴ Incomplete [Int] (Dest Int, Dest [Int])`};
		\node [style=Normal] (59) at (11.125, -2.125) {};
		\node [style=Normal] (60) at (11.125, -2.875) {};
		\node [style=Normal] (61) at (13.625, -2.125) {};
		\node [style=Normal] (62) at (13.625, -2.875) {};
		\node [style=Normal] (63) at (12.875, -2.125) {};
		\node [style=Normal] (64) at (12.875, -2.875) {};
		\node [style=Normal] (65) at (12.125, -2.5) {\mintinline{haskellc}`¤Dest`};
		\node [style=Bullet] (66) at (13.25, -2.5) {};
		\node [style=Small] (67) at (12.5, -1.5) {\mintinline{haskellc}`dt ⩴ Dest [Int]`};
		\node [style=Normal] (68) at (11, -2.75) {\mintinline{haskellc}`,`};
		\node [style=Normal] (69) at (8.25, -2.075) {};
		\node [style=Normal] (70) at (8.25, -2.925) {};
		\node [style=Normal] (71) at (13.75, -2.075) {};
		\node [style=Normal] (72) at (13.75, -2.925) {};
		\node [style=Normal] (73) at (8, -3.5) {};
		\node [style=Normal] (74) at (9, -3.5) {};
		\node [style=Normal] (75) at (10, -3.5) {};
		\node [style=Normal] (76) at (10, -4.5) {};
		\node [style=Normal] (77) at (11, -3.5) {};
		\node [style=Normal] (78) at (11, -4.5) {};
		\node [style=Normal] (79) at (9, -4.5) {};
		\node [style=Normal] (80) at (8, -4.5) {};
		\node [style=Normal] (81) at (8.5, -4) {};
		\node [style=Normal] (82) at (8.5, -4) {\mintinline{haskellc}`(:)`};
		\node [style=Normal] (83) at (9.125, -3.625) {};
		\node [style=Normal] (84) at (9.875, -3.625) {};
		\node [style=Normal] (85) at (9.875, -4.375) {};
		\node [style=Normal] (86) at (9.125, -4.375) {};
		\node [style=Normal] (87) at (10.125, -3.625) {};
		\node [style=Normal] (88) at (10.875, -3.625) {};
		\node [style=Normal] (89) at (10.875, -4.375) {};
		\node [style=Normal] (90) at (10.125, -4.375) {};
		\node [style=Normal] (91) at (9.5, -3.625) {};
		\node [style=Normal] (92) at (10.5, -3.625) {};
		\node [style=Bullet] (93) at (7.5, -2.5) {};
		\node [style=Normal] (94) at (4.5, -1.5) {};
		\node [style=Normal] (95) at (6.5, -1.5) {};
		\node [style=Normal] (96) at (6.5, -1.5) {};
		\node [style=Medium] (97) at (5.5, -1) {\mintinline{haskellc}`fill @'(:) d`};
		\node [style=Normal] (98) at (17, 0) {};
		\node [style=Normal] (99) at (21, 0) {};
		\node [style=Normal] (100) at (17, -1) {};
		\node [style=Normal] (101) at (21, -1) {};
		\node [style=Normal] (102) at (17, -3) {};
		\node [style=Normal] (103) at (21, -3) {};
		\node [style=Normal] (104) at (19, -0.5) {};
		\node [style=Normal] (105) at (19, -0.5) {\mintinline{haskellc}`¤Incomplete`};
		\node [style=Normal] (106) at (18, -1) {};
		\node [style=Normal] (107) at (18, -3) {};
		\node [style=Normal] (112) at (18.125, -2.125) {};
		\node [style=Normal] (113) at (18.125, -2.875) {};
		\node [style=Normal] (114) at (20.875, -2.125) {};
		\node [style=Normal] (115) at (20.875, -2.875) {};
		\node [style=Normal] (116) at (20.125, -2.125) {};
		\node [style=Normal] (117) at (20.125, -2.875) {};
		\node [style=Normal] (118) at (19.25, -2.5) {\mintinline{haskellc}`¤Dest`};
		\node [style=Bullet] (119) at (20.5, -2.5) {};
		\node [style=Normal] (121) at (17.5, -1.5) {};
		\node [style=Small] (122) at (17.5, -1.5) {\hspace{0.3ex}\mintinline{haskellc}`⩴[Int]`};
		\node [style=Normal] (123) at (19.5, -1.5) {};
		\node [style=Small] (124) at (19.5, -1.5) {\mintinline{haskellc}`dt ⩴ Dest [Int]`};
		\node [style=Medium] (125) at (19, 0.5) {\mintinline{haskellc}`⩴ Incomplete [Int] (Dest [Int])`};
		\node [style=Normal] (126) at (18, -3.5) {};
		\node [style=Normal] (127) at (19, -3.5) {};
		\node [style=Normal] (128) at (20, -3.5) {};
		\node [style=Normal] (129) at (20, -4.5) {};
		\node [style=Normal] (130) at (21, -3.5) {};
		\node [style=Normal] (131) at (21, -4.5) {};
		\node [style=Normal] (132) at (19, -4.5) {};
		\node [style=Normal] (133) at (18, -4.5) {};
		\node [style=Normal] (134) at (18.5, -4) {};
		\node [style=Normal] (135) at (18.5, -4) {\mintinline{haskellc}`(:)`};
		\node [style=Normal] (140) at (20.125, -3.625) {};
		\node [style=Normal] (141) at (20.875, -3.625) {};
		\node [style=Normal] (142) at (20.875, -4.375) {};
		\node [style=Normal] (143) at (20.125, -4.375) {};
		\node [style=Normal] (145) at (20.5, -3.625) {};
		\node [style=Normal] (146) at (19, -4.625) {};
		\node [style=Normal] (147) at (20, -4.625) {};
		\node [style=Normal] (148) at (20, -5.625) {};
		\node [style=Normal] (149) at (19, -5.625) {};
		\node [style=Normal] (150) at (19.5, -5.125) {};
		\node [style=Normal] (151) at (19.5, -5.125) {\mintinline{haskellc}`1`};
		\node [style=Normal] (152) at (19.5, -4.625) {};
		\node [style=Bullet] (153) at (19.5, -4) {};
		\node [style=Bullet] (154) at (17.5, -2.5) {};
		\node [style=Normal] (155) at (14.5, -1.5) {};
		\node [style=Normal] (156) at (16.5, -1.5) {};
		\node [style=Normal] (157) at (16.5, -1.5) {};
		\node [style=Medium] (158) at (15.5, -1) {\mintinline{haskellc}`fillLeaf 1 dh`};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=NormalEdge] (0.center) to (1.center);
		\draw [style=NormalEdge] (1.center) to (3.center);
		\draw [style=NormalEdge] (3.center) to (2.center);
		\draw [style=NormalEdge] (2.center) to (0.center);
		\draw [style=NormalEdge] (2.center) to (4.center);
		\draw [style=NormalEdge] (4.center) to (5.center);
		\draw [style=NormalEdge] (5.center) to (3.center);
		\draw [style=NormalEdge] (8.center) to (9.center);
		\draw [style=red] (11.center) to (12.center);
		\draw [style=red] (12.center) to (13.center);
		\draw [style=red] (13.center) to (14.center);
		\draw [style=red] (14.center) to (11.center);
		\draw [style=NormalEdge] (15.center) to (19.center);
		\draw [style=NormalEdge] (19.center) to (17.center);
		\draw [style=NormalEdge] (17.center) to (18.center);
		\draw [style=NormalEdge] (18.center) to (20.center);
		\draw [style=NormalEdge] (20.center) to (19.center);
		\draw [style=NormalEdge] (20.center) to (16.center);
		\draw [style=NormalEdge] (16.center) to (15.center);
		\draw [style=Arrow, bend left=75, looseness=0.75] (24.center) to (25.center);
		\draw [style=NormalEdge] (31.center) to (32.center);
		\draw [style=NormalEdge] (32.center) to (34.center);
		\draw [style=NormalEdge] (34.center) to (33.center);
		\draw [style=NormalEdge] (33.center) to (31.center);
		\draw [style=NormalEdge] (33.center) to (35.center);
		\draw [style=NormalEdge] (35.center) to (36.center);
		\draw [style=NormalEdge] (36.center) to (34.center);
		\draw [style=NormalEdge] (39.center) to (40.center);
		\draw [style=NormalEdge] (45.center) to (49.center);
		\draw [style=NormalEdge] (49.center) to (47.center);
		\draw [style=NormalEdge] (47.center) to (48.center);
		\draw [style=NormalEdge] (48.center) to (50.center);
		\draw [style=NormalEdge] (50.center) to (49.center);
		\draw [style=NormalEdge] (50.center) to (46.center);
		\draw [style=NormalEdge] (46.center) to (45.center);
		\draw [style=NormalEdge] (59.center) to (63.center);
		\draw [style=NormalEdge] (63.center) to (61.center);
		\draw [style=NormalEdge] (61.center) to (62.center);
		\draw [style=NormalEdge] (62.center) to (64.center);
		\draw [style=NormalEdge] (64.center) to (63.center);
		\draw [style=NormalEdge] (64.center) to (60.center);
		\draw [style=NormalEdge] (60.center) to (59.center);
		\draw [style=NormalEdge,bend right=15, looseness=1.25] (69.center) to (70.center);
		\draw [style=NormalEdge,bend left=15, looseness=1.25] (71.center) to (72.center);
		\draw [style=NormalEdge] (73.center) to (74.center);
		\draw [style=NormalEdge] (74.center) to (75.center);
		\draw [style=NormalEdge] (75.center) to (77.center);
		\draw [style=NormalEdge] (77.center) to (78.center);
		\draw [style=NormalEdge] (78.center) to (76.center);
		\draw [style=NormalEdge] (76.center) to (79.center);
		\draw [style=NormalEdge] (79.center) to (80.center);
		\draw [style=NormalEdge] (80.center) to (73.center);
		\draw [style=NormalEdge] (74.center) to (79.center);
		\draw [style=NormalEdge] (75.center) to (76.center);
		\draw [style=red] (83.center) to (84.center);
		\draw [style=red] (84.center) to (85.center);
		\draw [style=red] (85.center) to (86.center);
		\draw [style=red] (86.center) to (83.center);
		\draw [style=red] (87.center) to (88.center);
		\draw [style=red] (88.center) to (89.center);
		\draw [style=red] (89.center) to (90.center);
		\draw [style=red] (90.center) to (87.center);
		\draw [style=Arrow, bend left=15] (52.center) to (91.center);
		\draw [style=Arrow, bend left=15] (66.center) to (92.center);
		\draw [style=Arrow dotted] (93.center) to (73.center);
		\draw [style=Arrow] (94.center) to (96.center);
		\draw [style=NormalEdge] (98.center) to (99.center);
		\draw [style=NormalEdge] (99.center) to (101.center);
		\draw [style=NormalEdge] (101.center) to (100.center);
		\draw [style=NormalEdge] (100.center) to (98.center);
		\draw [style=NormalEdge] (100.center) to (102.center);
		\draw [style=NormalEdge] (102.center) to (103.center);
		\draw [style=NormalEdge] (103.center) to (101.center);
		\draw [style=NormalEdge] (106.center) to (107.center);
		\draw [style=NormalEdge] (112.center) to (116.center);
		\draw [style=NormalEdge] (116.center) to (114.center);
		\draw [style=NormalEdge] (114.center) to (115.center);
		\draw [style=NormalEdge] (115.center) to (117.center);
		\draw [style=NormalEdge] (117.center) to (116.center);
		\draw [style=NormalEdge] (117.center) to (113.center);
		\draw [style=NormalEdge] (113.center) to (112.center);
		\draw [style=NormalEdge] (126.center) to (127.center);
		\draw [style=NormalEdge] (127.center) to (128.center);
		\draw [style=NormalEdge] (128.center) to (130.center);
		\draw [style=NormalEdge] (130.center) to (131.center);
		\draw [style=NormalEdge] (131.center) to (129.center);
		\draw [style=NormalEdge] (129.center) to (132.center);
		\draw [style=NormalEdge] (132.center) to (133.center);
		\draw [style=NormalEdge] (133.center) to (126.center);
		\draw [style=NormalEdge] (127.center) to (132.center);
		\draw [style=NormalEdge] (128.center) to (129.center);
		\draw [style=red] (140.center) to (141.center);
		\draw [style=red] (141.center) to (142.center);
		\draw [style=red] (142.center) to (143.center);
		\draw [style=red] (143.center) to (140.center);
		\draw [style=NormalEdge] (146.center) to (147.center);
		\draw [style=NormalEdge] (148.center) to (149.center);
		\draw [style=NormalEdge] (149.center) to (146.center);
		\draw [style=NormalEdge] (147.center) to (148.center);
		\draw [style=Arrow] (153.center) to (152.center);
		\draw [style=Arrow] (119.center) to (145.center);
		\draw [style=Arrow dotted] (154.center) to (126.center);
		\draw [style=Arrow] (155.center) to (157.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> schemas/dlist-concat.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Normal] (98) at (0, 0) {};
		\node [style=Normal] (99) at (4, 0) {};
		\node [style=Normal] (100) at (0, -1) {};
		\node [style=Normal] (101) at (4, -1) {};
		\node [style=Normal] (102) at (0, -3) {};
		\node [style=Normal] (103) at (4, -3) {};
		\node [style=Normal] (104) at (2, -0.5) {};
		\node [style=Normal] (105) at (2, -0.5) {\mintinline{haskellc}`¤Incomplete`};
		\node [style=Normal] (106) at (1, -1) {};
		\node [style=Normal] (107) at (1, -3) {};
		\node [style=Normal] (112) at (1.125, -2.125) {};
		\node [style=Normal] (113) at (1.125, -2.875) {};
		\node [style=Normal] (114) at (3.875, -2.125) {};
		\node [style=Normal] (115) at (3.875, -2.875) {};
		\node [style=Normal] (116) at (3.125, -2.125) {};
		\node [style=Normal] (117) at (3.125, -2.875) {};
		\node [style=Normal] (118) at (2.25, -2.5) {\mintinline{haskellc}`¤Dest`};
		\node [style=Bullet] (119) at (3.5, -2.5) {};
		\node [style=Normal] (121) at (0.5, -1.5) {};
		\node [style=Small] (122) at (0.5, -1.5) {\hspace{0.3ex}\mintinline{haskellc}`⩴[Int]`};
		\node [style=Normal] (123) at (2.5, -1.5) {};
		\node [style=Small] (124) at (2.5, -1.5) {\mintinline{haskellc}`dt1 ⩴ Dest [Int]`};
		\node [style=Medium] (125) at (2, 0.5) {\mintinline{haskellc}`i1 ⩴ Incomplete [Int] (Dest [Int])`};
		\node [style=Normal] (126) at (1, -3.5) {};
		\node [style=Normal] (127) at (2, -3.5) {};
		\node [style=Normal] (128) at (3, -3.5) {};
		\node [style=Normal] (129) at (3, -4.5) {};
		\node [style=Normal] (130) at (4, -3.5) {};
		\node [style=Normal] (131) at (4, -4.5) {};
		\node [style=Normal] (132) at (2, -4.5) {};
		\node [style=Normal] (133) at (1, -4.5) {};
		\node [style=Normal] (134) at (1.5, -4) {};
		\node [style=Normal] (135) at (1.5, -4) {\mintinline{haskellc}`(:)`};
		\node [style=Normal] (140) at (3.125, -3.625) {};
		\node [style=Normal] (141) at (3.875, -3.625) {};
		\node [style=Normal] (142) at (3.875, -4.375) {};
		\node [style=Normal] (143) at (3.125, -4.375) {};
		\node [style=Normal] (145) at (3.5, -3.625) {};
		\node [style=Normal] (146) at (2, -4.625) {};
		\node [style=Normal] (147) at (3, -4.625) {};
		\node [style=Normal] (148) at (3, -5.625) {};
		\node [style=Normal] (149) at (2, -5.625) {};
		\node [style=Normal] (150) at (2.5, -5.125) {};
		\node [style=Normal] (151) at (2.5, -5.125) {\mintinline{haskellc}`1`};
		\node [style=Normal] (152) at (2.5, -4.625) {};
		\node [style=Bullet] (153) at (2.5, -4) {};
		\node [style=Bullet] (154) at (0.5, -2.5) {};
		\node [style=Normal] (155) at (6, -1) {};
		\node [style=Normal] (156) at (10, -1) {};
		\node [style=Normal] (157) at (6, -2) {};
		\node [style=Normal] (158) at (10, -2) {};
		\node [style=Normal] (159) at (6, -4) {};
		\node [style=Normal] (160) at (10, -4) {};
		\node [style=Normal] (161) at (8, -1.5) {};
		\node [style=Normal] (162) at (8, -1.5) {\mintinline{haskellc}`¤Incomplete`};
		\node [style=Normal] (163) at (7, -2) {};
		\node [style=Normal] (164) at (7, -4) {};
		\node [style=Normal] (165) at (7.125, -3.125) {};
		\node [style=Normal] (166) at (7.125, -3.875) {};
		\node [style=Normal] (167) at (9.875, -3.125) {};
		\node [style=Normal] (168) at (9.875, -3.875) {};
		\node [style=Normal] (169) at (9.125, -3.125) {};
		\node [style=Normal] (170) at (9.125, -3.875) {};
		\node [style=Normal] (171) at (8.25, -3.5) {\mintinline{haskellc}`¤Dest`};
		\node [style=Bullet] (172) at (9.5, -3.5) {};
		\node [style=Normal] (173) at (6.5, -2.5) {};
		\node [style=Small] (174) at (6.5, -2.5) {\hspace{0.3ex}\mintinline{haskellc}`⩴[Int]`};
		\node [style=Normal] (175) at (8.5, -2.5) {};
		\node [style=Small] (176) at (8.5, -2.5) {\mintinline{haskellc}`dt2 ⩴ Dest [Int]`};
		\node [style=Medium] (177) at (8, -0.5) {\mintinline{haskellc}`i2 ⩴ Incomplete [Int] (Dest [Int])`};
		\node [style=Normal] (178) at (7, -4.5) {};
		\node [style=Normal] (179) at (8, -4.5) {};
		\node [style=Normal] (180) at (9, -4.5) {};
		\node [style=Normal] (181) at (9, -5.5) {};
		\node [style=Normal] (182) at (10, -4.5) {};
		\node [style=Normal] (183) at (10, -5.5) {};
		\node [style=Normal] (184) at (8, -5.5) {};
		\node [style=Normal] (185) at (7, -5.5) {};
		\node [style=Normal] (186) at (7.5, -5) {};
		\node [style=Normal] (187) at (7.5, -5) {\mintinline{haskellc}`(:)`};
		\node [style=Normal] (188) at (9.125, -4.625) {};
		\node [style=Normal] (189) at (9.875, -4.625) {};
		\node [style=Normal] (190) at (9.875, -5.375) {};
		\node [style=Normal] (191) at (9.125, -5.375) {};
		\node [style=Normal] (192) at (9.5, -4.625) {};
		\node [style=Normal] (193) at (8, -5.625) {};
		\node [style=Normal] (194) at (9, -5.625) {};
		\node [style=Normal] (195) at (9, -6.625) {};
		\node [style=Normal] (196) at (8, -6.625) {};
		\node [style=Normal] (197) at (8.5, -6.125) {};
		\node [style=Normal] (198) at (8.5, -6.125) {\mintinline{haskellc}`2`};
		\node [style=Normal] (199) at (8.5, -5.625) {};
		\node [style=Bullet] (200) at (8.5, -5) {};
		\node [style=Bullet] (201) at (6.5, -3.5) {};
		\node [style=Normal] (202) at (11.25, 1) {};
		\node [style=Normal] (203) at (11.25, -7) {};
		\node [style=Normal] (204) at (11.75, -6.5) {};
		\node [style=Normal] (205) at (11.75, 0.5) {};
		\node [style=Normal] (207) at (12.25, -3) {};
		\node [style=Normal] (208) at (11.75, -2.5) {};
		\node [style=Normal] (209) at (11.75, -3.5) {};
		\node [style=Normal] (210) at (11.75, 0.5) {};
		\node [style=Normal] (211) at (11.25, 1) {};
		\node [style=Normal] (212) at (14.75, -3) {};
		\node [style=Medium] (213) at (13.5, -2.5) {\mintinline{haskellc}`fillComp i2 dt1`};
		\node [style=Normal] (214) at (15.5, 0) {};
		\node [style=Normal] (215) at (19.5, 0) {};
		\node [style=Normal] (216) at (15.5, -1) {};
		\node [style=Normal] (217) at (19.5, -1) {};
		\node [style=Normal] (218) at (15.5, -3) {};
		\node [style=Normal] (219) at (19.5, -3) {};
		\node [style=Normal] (220) at (17.5, -0.5) {};
		\node [style=Normal] (221) at (17.5, -0.5) {\mintinline{haskellc}`¤Incomplete`};
		\node [style=Normal] (222) at (16.5, -1) {};
		\node [style=Normal] (223) at (16.5, -3) {};
		\node [style=Normal] (224) at (16.625, -2.125) {};
		\node [style=Normal] (225) at (16.625, -2.875) {};
		\node [style=Normal] (226) at (19.375, -2.125) {};
		\node [style=Normal] (227) at (19.375, -2.875) {};
		\node [style=Normal] (228) at (18.625, -2.125) {};
		\node [style=Normal] (229) at (18.625, -2.875) {};
		\node [style=Normal] (230) at (17.75, -2.5) {\mintinline{haskellc}`¤Dest`};
		\node [style=Bullet] (231) at (19, -2.5) {};
		\node [style=Normal] (232) at (16, -1.5) {};
		\node [style=Small] (233) at (16, -1.5) {\hspace{0.3ex}\mintinline{haskellc}`⩴[Int]`};
		\node [style=Normal] (234) at (18, -1.5) {};
		\node [style=Small] (235) at (18, -1.5) {\mintinline{haskellc}`dt2 ⩴ Dest [Int]`};
		\node [style=Medium] (236) at (17.5, 0.5) {\mintinline{haskellc}`⩴ Incomplete [Int] (Dest [Int])`};
		\node [style=Normal] (237) at (16.5, -3.5) {};
		\node [style=Normal] (238) at (17.5, -3.5) {};
		\node [style=Normal] (239) at (18.5, -3.5) {};
		\node [style=Normal] (240) at (18.5, -4.5) {};
		\node [style=Normal] (241) at (19.5, -3.5) {};
		\node [style=Normal] (242) at (19.5, -4.5) {};
		\node [style=Normal] (243) at (17.5, -4.5) {};
		\node [style=Normal] (244) at (16.5, -4.5) {};
		\node [style=Normal] (245) at (17, -4) {};
		\node [style=Normal] (246) at (17, -4) {\mintinline{haskellc}`(:)`};
		\node [style=Normal] (252) at (17.5, -4.625) {};
		\node [style=Normal] (253) at (18.5, -4.625) {};
		\node [style=Normal] (254) at (18.5, -5.625) {};
		\node [style=Normal] (255) at (17.5, -5.625) {};
		\node [style=Normal] (256) at (18, -5.125) {};
		\node [style=Normal] (257) at (18, -5.125) {\mintinline{haskellc}`1`};
		\node [style=Normal] (258) at (18, -4.625) {};
		\node [style=Bullet] (259) at (18, -4) {};
		\node [style=Bullet] (260) at (16, -2.5) {};
		\node [style=Normal] (261) at (19.5, -4.875) {};
		\node [style=Normal] (262) at (20.5, -4.875) {};
		\node [style=Normal] (263) at (21.5, -4.875) {};
		\node [style=Normal] (264) at (21.5, -5.875) {};
		\node [style=Normal] (265) at (22.5, -4.875) {};
		\node [style=Normal] (266) at (22.5, -5.875) {};
		\node [style=Normal] (267) at (20.5, -5.875) {};
		\node [style=Normal] (268) at (19.5, -5.875) {};
		\node [style=Normal] (269) at (20, -5.375) {};
		\node [style=Normal] (270) at (20, -5.375) {\mintinline{haskellc}`(:)`};
		\node [style=Normal] (271) at (21.625, -5) {};
		\node [style=Normal] (272) at (22.375, -5) {};
		\node [style=Normal] (273) at (22.375, -5.75) {};
		\node [style=Normal] (274) at (21.625, -5.75) {};
		\node [style=Normal] (275) at (22, -5) {};
		\node [style=Normal] (276) at (20.5, -6) {};
		\node [style=Normal] (277) at (21.5, -6) {};
		\node [style=Normal] (278) at (21.5, -7) {};
		\node [style=Normal] (279) at (20.5, -7) {};
		\node [style=Normal] (280) at (21, -6.5) {};
		\node [style=Normal] (281) at (21, -6.5) {\mintinline{haskellc}`2`};
		\node [style=Normal] (282) at (21, -6) {};
		\node [style=Bullet] (283) at (21, -5.375) {};
		\node [style=Bullet] (284) at (19, -4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=NormalEdge] (98.center) to (99.center);
		\draw [style=NormalEdge] (99.center) to (101.center);
		\draw [style=NormalEdge] (101.center) to (100.center);
		\draw [style=NormalEdge] (100.center) to (98.center);
		\draw [style=NormalEdge] (100.center) to (102.center);
		\draw [style=NormalEdge] (102.center) to (103.center);
		\draw [style=NormalEdge] (103.center) to (101.center);
		\draw [style=NormalEdge] (106.center) to (107.center);
		\draw [style=NormalEdge] (112.center) to (116.center);
		\draw [style=NormalEdge] (116.center) to (114.center);
		\draw [style=NormalEdge] (114.center) to (115.center);
		\draw [style=NormalEdge] (115.center) to (117.center);
		\draw [style=NormalEdge] (117.center) to (116.center);
		\draw [style=NormalEdge] (117.center) to (113.center);
		\draw [style=NormalEdge] (113.center) to (112.center);
		\draw [style=NormalEdge] (126.center) to (127.center);
		\draw [style=NormalEdge] (127.center) to (128.center);
		\draw [style=NormalEdge] (128.center) to (130.center);
		\draw [style=NormalEdge] (130.center) to (131.center);
		\draw [style=NormalEdge] (131.center) to (129.center);
		\draw [style=NormalEdge] (129.center) to (132.center);
		\draw [style=NormalEdge] (132.center) to (133.center);
		\draw [style=NormalEdge] (133.center) to (126.center);
		\draw [style=NormalEdge] (127.center) to (132.center);
		\draw [style=NormalEdge] (128.center) to (129.center);
		\draw [style=red] (140.center) to (141.center);
		\draw [style=red] (141.center) to (142.center);
		\draw [style=red] (142.center) to (143.center);
		\draw [style=red] (143.center) to (140.center);
		\draw [style=NormalEdge] (146.center) to (147.center);
		\draw [style=NormalEdge] (148.center) to (149.center);
		\draw [style=NormalEdge] (149.center) to (146.center);
		\draw [style=NormalEdge] (147.center) to (148.center);
		\draw [style=Arrow] (153) to (152.center);
		\draw [style=Arrow] (119) to (145.center);
		\draw [style=Arrow dotted] (154) to (126.center);
		\draw [style=NormalEdge] (155.center) to (156.center);
		\draw [style=NormalEdge] (156.center) to (158.center);
		\draw [style=NormalEdge] (158.center) to (157.center);
		\draw [style=NormalEdge] (157.center) to (155.center);
		\draw [style=NormalEdge] (157.center) to (159.center);
		\draw [style=NormalEdge] (159.center) to (160.center);
		\draw [style=NormalEdge] (160.center) to (158.center);
		\draw [style=NormalEdge] (163.center) to (164.center);
		\draw [style=NormalEdge] (165.center) to (169.center);
		\draw [style=NormalEdge] (169.center) to (167.center);
		\draw [style=NormalEdge] (167.center) to (168.center);
		\draw [style=NormalEdge] (168.center) to (170.center);
		\draw [style=NormalEdge] (170.center) to (169.center);
		\draw [style=NormalEdge] (170.center) to (166.center);
		\draw [style=NormalEdge] (166.center) to (165.center);
		\draw [style=NormalEdge] (178.center) to (179.center);
		\draw [style=NormalEdge] (179.center) to (180.center);
		\draw [style=NormalEdge] (180.center) to (182.center);
		\draw [style=NormalEdge] (182.center) to (183.center);
		\draw [style=NormalEdge] (183.center) to (181.center);
		\draw [style=NormalEdge] (181.center) to (184.center);
		\draw [style=NormalEdge] (184.center) to (185.center);
		\draw [style=NormalEdge] (185.center) to (178.center);
		\draw [style=NormalEdge] (179.center) to (184.center);
		\draw [style=NormalEdge] (180.center) to (181.center);
		\draw [style=red] (188.center) to (189.center);
		\draw [style=red] (189.center) to (190.center);
		\draw [style=red] (190.center) to (191.center);
		\draw [style=red] (191.center) to (188.center);
		\draw [style=NormalEdge] (193.center) to (194.center);
		\draw [style=NormalEdge] (195.center) to (196.center);
		\draw [style=NormalEdge] (196.center) to (193.center);
		\draw [style=NormalEdge] (194.center) to (195.center);
		\draw [style=Arrow] (200) to (199.center);
		\draw [style=Arrow] (172) to (192.center);
		\draw [style=Arrow dotted] (201) to (178.center);
		\draw [style=NormalEdge,bend left=45, looseness=1.25] (211.center) to (210.center);
		\draw [style=NormalEdge] (210.center) to (208.center);
		\draw [style=NormalEdge,bend right=45, looseness=1.25] (208.center) to (207.center);
		\draw [style=NormalEdge,bend right=45, looseness=1.25] (207.center) to (209.center);
		\draw [style=NormalEdge] (209.center) to (204.center);
		\draw [style=NormalEdge,bend left=45, looseness=1.25] (204.center) to (203.center);
		\draw [style=Arrow] (207.center) to (212.center);
		\draw [style=NormalEdge] (214.center) to (215.center);
		\draw [style=NormalEdge] (215.center) to (217.center);
		\draw [style=NormalEdge] (217.center) to (216.center);
		\draw [style=NormalEdge] (216.center) to (214.center);
		\draw [style=NormalEdge] (216.center) to (218.center);
		\draw [style=NormalEdge] (218.center) to (219.center);
		\draw [style=NormalEdge] (219.center) to (217.center);
		\draw [style=NormalEdge] (222.center) to (223.center);
		\draw [style=NormalEdge] (224.center) to (228.center);
		\draw [style=NormalEdge] (228.center) to (226.center);
		\draw [style=NormalEdge] (226.center) to (227.center);
		\draw [style=NormalEdge] (227.center) to (229.center);
		\draw [style=NormalEdge] (229.center) to (228.center);
		\draw [style=NormalEdge] (229.center) to (225.center);
		\draw [style=NormalEdge] (225.center) to (224.center);
		\draw [style=NormalEdge] (237.center) to (238.center);
		\draw [style=NormalEdge] (238.center) to (239.center);
		\draw [style=NormalEdge] (239.center) to (241.center);
		\draw [style=NormalEdge] (241.center) to (242.center);
		\draw [style=NormalEdge] (242.center) to (240.center);
		\draw [style=NormalEdge] (240.center) to (243.center);
		\draw [style=NormalEdge] (243.center) to (244.center);
		\draw [style=NormalEdge] (244.center) to (237.center);
		\draw [style=NormalEdge] (238.center) to (243.center);
		\draw [style=NormalEdge] (239.center) to (240.center);
		\draw [style=NormalEdge] (252.center) to (253.center);
		\draw [style=NormalEdge] (254.center) to (255.center);
		\draw [style=NormalEdge] (255.center) to (252.center);
		\draw [style=NormalEdge] (253.center) to (254.center);
		\draw [style=Arrow] (259) to (258.center);
		\draw [style=Arrow dotted] (260) to (237.center);
		\draw [style=NormalEdge] (261.center) to (262.center);
		\draw [style=NormalEdge] (262.center) to (263.center);
		\draw [style=NormalEdge] (263.center) to (265.center);
		\draw [style=NormalEdge] (265.center) to (266.center);
		\draw [style=NormalEdge] (266.center) to (264.center);
		\draw [style=NormalEdge] (264.center) to (267.center);
		\draw [style=NormalEdge] (267.center) to (268.center);
		\draw [style=NormalEdge] (268.center) to (261.center);
		\draw [style=NormalEdge] (262.center) to (267.center);
		\draw [style=NormalEdge] (263.center) to (264.center);
		\draw [style=red] (271.center) to (272.center);
		\draw [style=red] (272.center) to (273.center);
		\draw [style=red] (273.center) to (274.center);
		\draw [style=red] (274.center) to (271.center);
		\draw [style=NormalEdge] (276.center) to (277.center);
		\draw [style=NormalEdge] (278.center) to (279.center);
		\draw [style=NormalEdge] (279.center) to (276.center);
		\draw [style=NormalEdge] (277.center) to (278.center);
		\draw [style=Arrow] (283) to (282.center);
		\draw [style=Arrow] (284) to (261.center);
		\draw [style=Arrow, bend left] (231) to (275.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> schemas/dlist-toList.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Normal] (98) at (0, 0) {};
		\node [style=Normal] (99) at (4, 0) {};
		\node [style=Normal] (100) at (0, -1) {};
		\node [style=Normal] (101) at (4, -1) {};
		\node [style=Normal] (102) at (0, -3) {};
		\node [style=Normal] (103) at (4, -3) {};
		\node [style=Normal] (104) at (2, -0.5) {};
		\node [style=Normal] (105) at (2, -0.5) {\mintinline{haskellc}`¤Incomplete`};
		\node [style=Normal] (106) at (1, -1) {};
		\node [style=Normal] (107) at (1, -3) {};
		\node [style=Normal] (112) at (1.125, -2.125) {};
		\node [style=Normal] (113) at (1.125, -2.875) {};
		\node [style=Normal] (114) at (3.875, -2.125) {};
		\node [style=Normal] (115) at (3.875, -2.875) {};
		\node [style=Normal] (116) at (3.125, -2.125) {};
		\node [style=Normal] (117) at (3.125, -2.875) {};
		\node [style=Normal] (118) at (2.25, -2.5) {\mintinline{haskellc}`¤Dest`};
		\node [style=Bullet] (119) at (3.5, -2.5) {};
		\node [style=Normal] (121) at (0.5, -1.5) {};
		\node [style=Small] (122) at (0.5, -1.5) {\hspace{0.3ex}\mintinline{haskellc}`⩴[Int]`};
		\node [style=Normal] (123) at (2.5, -1.5) {};
		\node [style=Small] (124) at (2.5, -1.5) {\mintinline{haskellc}`dt ⩴ Dest [Int]`};
		\node [style=Medium] (125) at (2, 0.5) {\mintinline{haskellc}`i ⩴ Incomplete [Int] (Dest [Int])`};
		\node [style=Normal] (126) at (1, -3.5) {};
		\node [style=Normal] (127) at (2, -3.5) {};
		\node [style=Normal] (128) at (3, -3.5) {};
		\node [style=Normal] (129) at (3, -4.5) {};
		\node [style=Normal] (130) at (4, -3.5) {};
		\node [style=Normal] (131) at (4, -4.5) {};
		\node [style=Normal] (132) at (2, -4.5) {};
		\node [style=Normal] (133) at (1, -4.5) {};
		\node [style=Normal] (134) at (1.5, -4) {};
		\node [style=Normal] (135) at (1.5, -4) {\mintinline{haskellc}`(:)`};
		\node [style=Normal] (140) at (3.125, -3.625) {};
		\node [style=Normal] (141) at (3.875, -3.625) {};
		\node [style=Normal] (142) at (3.875, -4.375) {};
		\node [style=Normal] (143) at (3.125, -4.375) {};
		\node [style=Normal] (145) at (3.5, -3.625) {};
		\node [style=Normal] (146) at (2, -4.625) {};
		\node [style=Normal] (147) at (3, -4.625) {};
		\node [style=Normal] (148) at (3, -5.625) {};
		\node [style=Normal] (149) at (2, -5.625) {};
		\node [style=Normal] (150) at (2.5, -5.125) {};
		\node [style=Normal] (151) at (2.5, -5.125) {\mintinline{haskellc}`1`};
		\node [style=Normal] (152) at (2.5, -4.625) {};
		\node [style=Bullet] (153) at (2.5, -4) {};
		\node [style=Bullet] (154) at (0.5, -2.5) {};
		\node [style=Normal] (155) at (7, 0) {};
		\node [style=Normal] (156) at (10, 0) {};
		\node [style=Normal] (157) at (7, -1) {};
		\node [style=Normal] (158) at (10, -1) {};
		\node [style=Normal] (159) at (7, -3) {};
		\node [style=Normal] (160) at (10, -3) {};
		\node [style=Normal] (161) at (9, -0.5) {};
		\node [style=Normal] (162) at (8.5, -0.5) {\mintinline{haskellc}`¤Incomplete`};
		\node [style=Normal] (163) at (8, -1) {};
		\node [style=Normal] (164) at (8, -3) {};
		\node [style=Normal] (173) at (7.5, -1.5) {};
		\node [style=Small] (174) at (7.5, -1.5) {\hspace{0.3ex}\mintinline{haskellc}`⩴[Int]`};
		\node [style=Small] (176) at (9, -1.5) {\mintinline{haskellc}`⩴ ()`};
		\node [style=Medium] (177) at (8.5, 0.5) {\mintinline{haskellc}`⩴ Incomplete [Int] ()`};
		\node [style=Normal] (178) at (7.5, -3.5) {};
		\node [style=Normal] (179) at (8.5, -3.5) {};
		\node [style=Normal] (180) at (9.5, -3.5) {};
		\node [style=Normal] (181) at (9.5, -4.5) {};
		\node [style=Normal] (182) at (10.5, -3.5) {};
		\node [style=Normal] (183) at (10.5, -4.5) {};
		\node [style=Normal] (184) at (8.5, -4.5) {};
		\node [style=Normal] (185) at (7.5, -4.5) {};
		\node [style=Normal] (186) at (8, -4) {};
		\node [style=Normal] (187) at (8, -4) {\mintinline{haskellc}`(:)`};
		\node [style=Normal] (193) at (8.5, -4.625) {};
		\node [style=Normal] (194) at (9.5, -4.625) {};
		\node [style=Normal] (195) at (9.5, -5.625) {};
		\node [style=Normal] (196) at (8.5, -5.625) {};
		\node [style=Normal] (197) at (9, -5.125) {};
		\node [style=Normal] (198) at (9, -5.125) {\mintinline{haskellc}`1`};
		\node [style=Normal] (199) at (9, -4.625) {};
		\node [style=Bullet] (200) at (9, -4) {};
		\node [style=Bullet] (201) at (7.5, -2.5) {};
		\node [style=Normal] (202) at (9.625, -4.625) {};
		\node [style=Normal] (203) at (10.625, -4.625) {};
		\node [style=Normal] (204) at (10.625, -5.625) {};
		\node [style=Normal] (205) at (9.625, -5.625) {};
		\node [style=Normal] (206) at (10.125, -5.125) {};
		\node [style=Normal] (207) at (10.125, -5.125) {\mintinline{haskellc}`[]`};
		\node [style=Normal] (208) at (10.125, -4.625) {};
		\node [style=Bullet] (209) at (10, -4) {};
		\node [style=Normal] (210) at (9.375, -2.125) {};
		\node [style=Normal] (211) at (9.375, -2.875) {};
		\node [style=Normal] (212) at (8.625, -2.125) {};
		\node [style=Normal] (213) at (8.625, -2.875) {};
		\node [style=Normal] (214) at (9, -2.5) {\mintinline{haskellc}`¤()`};
		\node [style=Normal] (215) at (4.5, -1.5) {};
		\node [style=Normal] (216) at (6.5, -1.5) {};
		\node [style=Medium] (217) at (5.5, -1) {\mintinline{haskellc}`fill @'[] dt`};
		\node [style=Normal] (218) at (10.75, -1.5) {};
		\node [style=Normal] (219) at (12.75, -1.5) {};
		\node [style=Medium] (220) at (11.75, -1) {\mintinline{haskellc}`fromIncomplete_'`};
		\node [style=Normal] (221) at (13.5, -1) {};
		\node [style=Normal] (222) at (14.5, -1) {};
		\node [style=Normal] (223) at (15.5, -1) {};
		\node [style=Normal] (224) at (15.5, -2) {};
		\node [style=Normal] (225) at (16.5, -1) {};
		\node [style=Normal] (226) at (16.5, -2) {};
		\node [style=Normal] (227) at (14.5, -2) {};
		\node [style=Normal] (228) at (13.5, -2) {};
		\node [style=Normal] (229) at (14, -1.5) {};
		\node [style=Normal] (230) at (14, -1.5) {\mintinline{haskellc}`(:)`};
		\node [style=Normal] (231) at (14.5, -2.125) {};
		\node [style=Normal] (232) at (15.5, -2.125) {};
		\node [style=Normal] (233) at (15.5, -3.125) {};
		\node [style=Normal] (234) at (14.5, -3.125) {};
		\node [style=Normal] (235) at (15, -2.625) {};
		\node [style=Normal] (236) at (15, -2.625) {\mintinline{haskellc}`1`};
		\node [style=Normal] (237) at (15, -2.125) {};
		\node [style=Bullet] (238) at (15, -1.5) {};
		\node [style=Normal] (239) at (15.625, -2.125) {};
		\node [style=Normal] (240) at (16.625, -2.125) {};
		\node [style=Normal] (241) at (16.625, -3.125) {};
		\node [style=Normal] (242) at (15.625, -3.125) {};
		\node [style=Normal] (243) at (16.125, -2.625) {};
		\node [style=Normal] (244) at (16.125, -2.625) {\mintinline{haskellc}`[]`};
		\node [style=Normal] (245) at (16.125, -2.125) {};
		\node [style=Bullet] (246) at (16, -1.5) {};
		\node [style=Medium] (247) at (15.125, -0.5) {\mintinline{haskellc}`⩴ [Int]`};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=NormalEdge] (98.center) to (99.center);
		\draw [style=NormalEdge] (99.center) to (101.center);
		\draw [style=NormalEdge] (101.center) to (100.center);
		\draw [style=NormalEdge] (100.center) to (98.center);
		\draw [style=NormalEdge] (100.center) to (102.center);
		\draw [style=NormalEdge] (102.center) to (103.center);
		\draw [style=NormalEdge] (103.center) to (101.center);
		\draw [style=NormalEdge] (106.center) to (107.center);
		\draw [style=NormalEdge] (112.center) to (116.center);
		\draw [style=NormalEdge] (116.center) to (114.center);
		\draw [style=NormalEdge] (114.center) to (115.center);
		\draw [style=NormalEdge] (115.center) to (117.center);
		\draw [style=NormalEdge] (117.center) to (116.center);
		\draw [style=NormalEdge] (117.center) to (113.center);
		\draw [style=NormalEdge] (113.center) to (112.center);
		\draw [style=NormalEdge] (126.center) to (127.center);
		\draw [style=NormalEdge] (127.center) to (128.center);
		\draw [style=NormalEdge] (128.center) to (130.center);
		\draw [style=NormalEdge] (130.center) to (131.center);
		\draw [style=NormalEdge] (131.center) to (129.center);
		\draw [style=NormalEdge] (129.center) to (132.center);
		\draw [style=NormalEdge] (132.center) to (133.center);
		\draw [style=NormalEdge] (133.center) to (126.center);
		\draw [style=NormalEdge] (127.center) to (132.center);
		\draw [style=NormalEdge] (128.center) to (129.center);
		\draw [style=red] (140.center) to (141.center);
		\draw [style=red] (141.center) to (142.center);
		\draw [style=red] (142.center) to (143.center);
		\draw [style=red] (143.center) to (140.center);
		\draw [style=NormalEdge] (146.center) to (147.center);
		\draw [style=NormalEdge] (148.center) to (149.center);
		\draw [style=NormalEdge] (149.center) to (146.center);
		\draw [style=NormalEdge] (147.center) to (148.center);
		\draw [style=Arrow] (153.center) to (152.center);
		\draw [style=Arrow] (119.center) to (145.center);
		\draw [style=Arrow dotted] (154.center) to (126.center);
		\draw [style=NormalEdge] (155.center) to (156.center);
		\draw [style=NormalEdge] (156.center) to (158.center);
		\draw [style=NormalEdge] (158.center) to (157.center);
		\draw [style=NormalEdge] (157.center) to (155.center);
		\draw [style=NormalEdge] (157.center) to (159.center);
		\draw [style=NormalEdge] (159.center) to (160.center);
		\draw [style=NormalEdge] (160.center) to (158.center);
		\draw [style=NormalEdge] (163.center) to (164.center);
		\draw [style=NormalEdge] (178.center) to (179.center);
		\draw [style=NormalEdge] (179.center) to (180.center);
		\draw [style=NormalEdge] (180.center) to (182.center);
		\draw [style=NormalEdge] (182.center) to (183.center);
		\draw [style=NormalEdge] (183.center) to (181.center);
		\draw [style=NormalEdge] (181.center) to (184.center);
		\draw [style=NormalEdge] (184.center) to (185.center);
		\draw [style=NormalEdge] (185.center) to (178.center);
		\draw [style=NormalEdge] (179.center) to (184.center);
		\draw [style=NormalEdge] (180.center) to (181.center);
		\draw [style=NormalEdge] (193.center) to (194.center);
		\draw [style=NormalEdge] (195.center) to (196.center);
		\draw [style=NormalEdge] (196.center) to (193.center);
		\draw [style=NormalEdge] (194.center) to (195.center);
		\draw [style=Arrow] (200.center) to (199.center);
		\draw [style=Arrow dotted] (201.center) to (178.center);
		\draw [style=NormalEdge] (202.center) to (203.center);
		\draw [style=NormalEdge] (204.center) to (205.center);
		\draw [style=NormalEdge] (205.center) to (202.center);
		\draw [style=NormalEdge] (203.center) to (204.center);
		\draw [style=Arrow] (209.center) to (208.center);
		\draw [style=NormalEdge] (212.center) to (210.center);
		\draw [style=NormalEdge] (210.center) to (211.center);
		\draw [style=NormalEdge] (211.center) to (213.center);
		\draw [style=NormalEdge] (213.center) to (212.center);
		\draw [style=Arrow] (215.center) to (216.center);
		\draw [style=Arrow] (218.center) to (219.center);
		\draw [style=NormalEdge] (221.center) to (222.center);
		\draw [style=NormalEdge] (222.center) to (223.center);
		\draw [style=NormalEdge] (223.center) to (225.center);
		\draw [style=NormalEdge] (225.center) to (226.center);
		\draw [style=NormalEdge] (226.center) to (224.center);
		\draw [style=NormalEdge] (224.center) to (227.center);
		\draw [style=NormalEdge] (227.center) to (228.center);
		\draw [style=NormalEdge] (228.center) to (221.center);
		\draw [style=NormalEdge] (222.center) to (227.center);
		\draw [style=NormalEdge] (223.center) to (224.center);
		\draw [style=NormalEdge] (231.center) to (232.center);
		\draw [style=NormalEdge] (233.center) to (234.center);
		\draw [style=NormalEdge] (234.center) to (231.center);
		\draw [style=NormalEdge] (232.center) to (233.center);
		\draw [style=Arrow] (238.center) to (237.center);
		\draw [style=NormalEdge] (239.center) to (240.center);
		\draw [style=NormalEdge] (241.center) to (242.center);
		\draw [style=NormalEdge] (242.center) to (239.center);
		\draw [style=NormalEdge] (240.center) to (241.center);
		\draw [style=Arrow] (246.center) to (245.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> schemas/fillCons.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Normal] (112) at (1.875, -1) {};
		\node [style=Normal] (113) at (1.875, -1.75) {};
		\node [style=Normal] (114) at (4.625, -1) {};
		\node [style=Normal] (115) at (4.625, -1.75) {};
		\node [style=Normal] (116) at (3.875, -1) {};
		\node [style=Normal] (117) at (3.875, -1.75) {};
		\node [style=Normal] (118) at (3, -1.375) {\mintinline{haskellc}`¤Dest`};
		\node [style=Bullet] (119) at (4.25, -1.375) {};
		\node [style=Medium] (124) at (3.25, -0.5) {\mintinline{haskellc}`d ⩴ Dest [Int]`};
		\node [style=Normal] (126) at (0.5, -2.5) {};
		\node [style=Normal] (127) at (1.5, -2.5) {};
		\node [style=Normal] (128) at (2.5, -2.5) {};
		\node [style=Normal] (129) at (2.5, -3.5) {};
		\node [style=Normal] (130) at (3.5, -2.5) {};
		\node [style=Normal] (131) at (3.5, -3.5) {};
		\node [style=Normal] (132) at (1.5, -3.5) {};
		\node [style=Normal] (133) at (0.5, -3.5) {};
		\node [style=Normal] (134) at (1, -3) {};
		\node [style=Normal] (135) at (1, -3) {\mintinline{haskellc}`(:)`};
		\node [style=Normal] (140) at (2.625, -2.625) {};
		\node [style=Normal] (141) at (3.375, -2.625) {};
		\node [style=Normal] (142) at (3.375, -3.375) {};
		\node [style=Normal] (143) at (2.625, -3.375) {};
		\node [style=Normal] (145) at (3, -2.625) {};
		\node [style=Normal] (146) at (1.5, -3.625) {};
		\node [style=Normal] (147) at (2.5, -3.625) {};
		\node [style=Normal] (148) at (2.5, -4.625) {};
		\node [style=Normal] (149) at (1.5, -4.625) {};
		\node [style=Normal] (150) at (2, -4.125) {};
		\node [style=Normal] (151) at (2, -4.125) {\mintinline{haskellc}`1`};
		\node [style=Normal] (152) at (2, -3.625) {};
		\node [style=Bullet] (153) at (2, -3) {};
		\node [style=Normal] (159) at (0, -1) {};
		\node [style=Normal] (160) at (9, -1) {};
		\node [style=Normal] (161) at (9, -1.75) {};
		\node [style=Normal] (162) at (11.5, -1) {};
		\node [style=Normal] (163) at (11.5, -1.75) {};
		\node [style=Normal] (164) at (10.75, -1) {};
		\node [style=Normal] (165) at (10.75, -1.75) {};
		\node [style=Normal] (166) at (9.875, -1.375) {\mintinline{haskellc}`¤Dest`};
		\node [style=Bullet] (167) at (11.125, -1.375) {};
		\node [style=Medium] (169) at (10.125, -0.5) {\mintinline{haskellc}`⩴ Dest Int`};
		\node [style=Normal] (170) at (11.75, -1) {};
		\node [style=Normal] (171) at (11.75, -1.75) {};
		\node [style=Normal] (172) at (14.25, -1) {};
		\node [style=Normal] (173) at (14.25, -1.75) {};
		\node [style=Normal] (174) at (13.5, -1) {};
		\node [style=Normal] (175) at (13.5, -1.75) {};
		\node [style=Normal] (176) at (12.75, -1.375) {\mintinline{haskellc}`¤Dest`};
		\node [style=Bullet] (177) at (13.875, -1.375) {};
		\node [style=Medium] (178) at (13.125, -0.5) {\mintinline{haskellc}`⩴ Dest [Int]`};
		\node [style=Normal] (179) at (11.625, -1.625) {\mintinline{haskellc}`,`};
		\node [style=Normal] (180) at (8.875, -0.95) {};
		\node [style=Normal] (181) at (8.875, -1.8) {};
		\node [style=Normal] (182) at (14.375, -0.95) {};
		\node [style=Normal] (183) at (14.375, -1.8) {};
		\node [style=Normal] (184) at (8, -2.5) {};
		\node [style=Normal] (185) at (9, -2.5) {};
		\node [style=Normal] (186) at (10, -2.5) {};
		\node [style=Normal] (187) at (10, -3.5) {};
		\node [style=Normal] (188) at (11, -2.5) {};
		\node [style=Normal] (189) at (11, -3.5) {};
		\node [style=Normal] (190) at (9, -3.5) {};
		\node [style=Normal] (191) at (8, -3.5) {};
		\node [style=Normal] (192) at (8.5, -3) {};
		\node [style=Normal] (193) at (8.5, -3) {\mintinline{haskellc}`(:)`};
		\node [style=Normal] (199) at (9, -3.625) {};
		\node [style=Normal] (200) at (10, -3.625) {};
		\node [style=Normal] (201) at (10, -4.625) {};
		\node [style=Normal] (202) at (9, -4.625) {};
		\node [style=Normal] (203) at (9.5, -4.125) {};
		\node [style=Normal] (204) at (9.5, -4.125) {\mintinline{haskellc}`1`};
		\node [style=Normal] (205) at (9.5, -3.625) {};
		\node [style=Bullet] (206) at (9.5, -3) {};
		\node [style=Normal] (207) at (5, -3) {};
		\node [style=Normal] (208) at (7, -3) {};
		\node [style=Medium] (209) at (6, -2.5) {\mintinline{haskellc}`fill @'(:) d`};
		\node [style=Normal] (210) at (10.125, -3.625) {};
		\node [style=Normal] (211) at (11.125, -3.625) {};
		\node [style=Normal] (212) at (11.125, -4.625) {};
		\node [style=Normal] (213) at (10.125, -4.625) {};
		\node [style=Normal] (214) at (10.625, -4.125) {\mintinline{haskellc}`(:)`};
		\node [style=Normal] (215) at (10.625, -3.625) {};
		\node [style=Bullet] (216) at (10.5, -3) {};
		\node [style=Normal] (217) at (11.125, -3.625) {};
		\node [style=Normal] (218) at (12.125, -3.625) {};
		\node [style=Normal] (219) at (12.125, -4.625) {};
		\node [style=Normal] (220) at (13.125, -3.625) {};
		\node [style=Normal] (221) at (13.125, -4.625) {};
		\node [style=Normal] (222) at (11.125, -4.625) {};
		\node [style=Normal] (223) at (11.25, -3.75) {};
		\node [style=Normal] (224) at (12, -3.75) {};
		\node [style=Normal] (225) at (12, -4.5) {};
		\node [style=Normal] (226) at (11.25, -4.5) {};
		\node [style=Normal] (227) at (11.625, -3.75) {};
		\node [style=Normal] (228) at (12.25, -3.75) {};
		\node [style=Normal] (229) at (13, -3.75) {};
		\node [style=Normal] (230) at (13, -4.5) {};
		\node [style=Normal] (231) at (12.25, -4.5) {};
		\node [style=Normal] (232) at (12.625, -3.75) {};
		\node [style=Normal] (233) at (7.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=NormalEdge] (112.center) to (116.center);
		\draw [style=NormalEdge] (116.center) to (114.center);
		\draw [style=NormalEdge] (114.center) to (115.center);
		\draw [style=NormalEdge] (115.center) to (117.center);
		\draw [style=NormalEdge] (117.center) to (116.center);
		\draw [style=NormalEdge] (117.center) to (113.center);
		\draw [style=NormalEdge] (113.center) to (112.center);
		\draw [style=NormalEdge] (126.center) to (127.center);
		\draw [style=NormalEdge] (127.center) to (128.center);
		\draw [style=NormalEdge] (128.center) to (130.center);
		\draw [style=NormalEdge] (130.center) to (131.center);
		\draw [style=NormalEdge] (131.center) to (129.center);
		\draw [style=NormalEdge] (129.center) to (132.center);
		\draw [style=NormalEdge] (132.center) to (133.center);
		\draw [style=NormalEdge] (133.center) to (126.center);
		\draw [style=NormalEdge] (127.center) to (132.center);
		\draw [style=NormalEdge] (128.center) to (129.center);
		\draw [style=red] (140.center) to (141.center);
		\draw [style=red] (141.center) to (142.center);
		\draw [style=red] (142.center) to (143.center);
		\draw [style=red] (143.center) to (140.center);
		\draw [style=NormalEdge] (146.center) to (147.center);
		\draw [style=NormalEdge] (148.center) to (149.center);
		\draw [style=NormalEdge] (149.center) to (146.center);
		\draw [style=NormalEdge] (147.center) to (148.center);
		\draw [style=Arrow] (153) to (152.center);
		\draw [style=Arrow, bend left=15, looseness=1.25] (119) to (145.center);
		\draw [style=Arrow dotted] (159.center) to (126.center);
		\draw [style=NormalEdge] (160.center) to (164.center);
		\draw [style=NormalEdge] (164.center) to (162.center);
		\draw [style=NormalEdge] (162.center) to (163.center);
		\draw [style=NormalEdge] (163.center) to (165.center);
		\draw [style=NormalEdge] (165.center) to (164.center);
		\draw [style=NormalEdge] (165.center) to (161.center);
		\draw [style=NormalEdge] (161.center) to (160.center);
		\draw [style=NormalEdge] (170.center) to (174.center);
		\draw [style=NormalEdge] (174.center) to (172.center);
		\draw [style=NormalEdge] (172.center) to (173.center);
		\draw [style=NormalEdge] (173.center) to (175.center);
		\draw [style=NormalEdge] (175.center) to (174.center);
		\draw [style=NormalEdge] (175.center) to (171.center);
		\draw [style=NormalEdge] (171.center) to (170.center);
		\draw [style=NormalEdge,bend right=15, looseness=1.25] (180.center) to (181.center);
		\draw [style=NormalEdge,bend left=15, looseness=1.25] (182.center) to (183.center);
		\draw [style=NormalEdge] (184.center) to (185.center);
		\draw [style=NormalEdge] (185.center) to (186.center);
		\draw [style=NormalEdge] (186.center) to (188.center);
		\draw [style=NormalEdge] (188.center) to (189.center);
		\draw [style=NormalEdge] (189.center) to (187.center);
		\draw [style=NormalEdge] (187.center) to (190.center);
		\draw [style=NormalEdge] (190.center) to (191.center);
		\draw [style=NormalEdge] (191.center) to (184.center);
		\draw [style=NormalEdge] (185.center) to (190.center);
		\draw [style=NormalEdge] (186.center) to (187.center);
		\draw [style=NormalEdge] (199.center) to (200.center);
		\draw [style=NormalEdge] (201.center) to (202.center);
		\draw [style=NormalEdge] (202.center) to (199.center);
		\draw [style=NormalEdge] (200.center) to (201.center);
		\draw [style=Arrow] (206) to (205.center);
		\draw [style=Arrow] (207.center) to (208.center);
		\draw [style=NormalEdge] (210.center) to (211.center);
		\draw [style=NormalEdge] (212.center) to (213.center);
		\draw [style=NormalEdge] (213.center) to (210.center);
		\draw [style=NormalEdge] (211.center) to (212.center);
		\draw [style=Arrow] (216) to (215.center);
		\draw [style=NormalEdge] (217.center) to (218.center);
		\draw [style=NormalEdge] (218.center) to (220.center);
		\draw [style=NormalEdge] (220.center) to (221.center);
		\draw [style=NormalEdge] (221.center) to (219.center);
		\draw [style=NormalEdge] (219.center) to (222.center);
		\draw [style=NormalEdge] (217.center) to (222.center);
		\draw [style=NormalEdge] (218.center) to (219.center);
		\draw [style=red] (223.center) to (224.center);
		\draw [style=red] (224.center) to (225.center);
		\draw [style=red] (225.center) to (226.center);
		\draw [style=red] (226.center) to (223.center);
		\draw [style=red] (228.center) to (229.center);
		\draw [style=red] (229.center) to (230.center);
		\draw [style=red] (230.center) to (231.center);
		\draw [style=red] (231.center) to (228.center);
		\draw [style=Arrow dotted] (233.center) to (184.center);
		\draw [style=Arrow, bend left=15] (167) to (227.center);
		\draw [style=Arrow, bend left] (177) to (232.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> schemas/fillLeaf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Normal] (112) at (1.875, -1) {};
		\node [style=Normal] (113) at (1.875, -1.75) {};
		\node [style=Normal] (114) at (4.625, -1) {};
		\node [style=Normal] (115) at (4.625, -1.75) {};
		\node [style=Normal] (116) at (3.875, -1) {};
		\node [style=Normal] (117) at (3.875, -1.75) {};
		\node [style=Normal] (118) at (3, -1.375) {\mintinline{haskellc}`¤Dest`};
		\node [style=Bullet] (119) at (4.25, -1.375) {};
		\node [style=Medium] (124) at (3.25, -0.5) {\mintinline{haskellc}`d ⩴ Dest Int`};
		\node [style=Normal] (126) at (0.5, -2.5) {};
		\node [style=Normal] (127) at (1.5, -2.5) {};
		\node [style=Normal] (128) at (2.5, -2.5) {};
		\node [style=Normal] (129) at (2.5, -3.5) {};
		\node [style=Normal] (130) at (3.5, -2.5) {};
		\node [style=Normal] (131) at (3.5, -3.5) {};
		\node [style=Normal] (132) at (1.5, -3.5) {};
		\node [style=Normal] (133) at (0.5, -3.5) {};
		\node [style=Normal] (134) at (1, -3) {};
		\node [style=Normal] (135) at (1, -3) {\mintinline{haskellc}`(:)`};
		\node [style=Normal] (140) at (1.625, -2.625) {};
		\node [style=Normal] (141) at (2.375, -2.625) {};
		\node [style=Normal] (142) at (2.375, -3.375) {};
		\node [style=Normal] (143) at (1.625, -3.375) {};
		\node [style=Normal] (145) at (2, -2.625) {};
		\node [style=Normal] (146) at (2.5, -3.625) {};
		\node [style=Normal] (147) at (3.5, -3.625) {};
		\node [style=Normal] (148) at (3.5, -4.625) {};
		\node [style=Normal] (149) at (2.5, -4.625) {};
		\node [style=Normal] (150) at (2, -4.125) {};
		\node [style=Normal] (151) at (3, -4.125) {\mintinline{haskellc}`[]`};
		\node [style=Normal] (152) at (3, -3.625) {};
		\node [style=Bullet] (153) at (3, -3) {};
		\node [style=Normal] (159) at (0, -1) {};
		\node [style=Normal] (184) at (8, -2.5) {};
		\node [style=Normal] (185) at (9, -2.5) {};
		\node [style=Normal] (186) at (10, -2.5) {};
		\node [style=Normal] (187) at (10, -3.5) {};
		\node [style=Normal] (188) at (11, -2.5) {};
		\node [style=Normal] (189) at (11, -3.5) {};
		\node [style=Normal] (190) at (9, -3.5) {};
		\node [style=Normal] (191) at (8, -3.5) {};
		\node [style=Normal] (192) at (8.5, -3) {};
		\node [style=Normal] (193) at (8.5, -3) {\mintinline{haskellc}`(:)`};
		\node [style=Normal] (199) at (9, -3.625) {};
		\node [style=Normal] (200) at (10, -3.625) {};
		\node [style=Normal] (201) at (10, -4.625) {};
		\node [style=Normal] (202) at (9, -4.625) {};
		\node [style=Normal] (203) at (9.5, -4.125) {};
		\node [style=Normal] (204) at (9.5, -4.125) {\mintinline{haskellc}`3`};
		\node [style=Normal] (205) at (9.5, -3.625) {};
		\node [style=Bullet] (206) at (9.5, -3) {};
		\node [style=Normal] (207) at (5, -3) {};
		\node [style=Normal] (208) at (7, -3) {};
		\node [style=Medium] (209) at (6, -2.5) {\mintinline{haskellc}`fillLeaf 3 d`};
		\node [style=Normal] (210) at (10.125, -3.625) {};
		\node [style=Normal] (211) at (11.125, -3.625) {};
		\node [style=Normal] (212) at (11.125, -4.625) {};
		\node [style=Normal] (213) at (10.125, -4.625) {};
		\node [style=Normal] (214) at (10.625, -4.125) {\mintinline{haskellc}`[]`};
		\node [style=Normal] (215) at (10.625, -3.625) {};
		\node [style=Bullet] (216) at (10.5, -3) {};
		\node [style=Normal] (217) at (11.125, -3.625) {};
		\node [style=Normal] (222) at (11.125, -4.625) {};
		\node [style=Normal] (233) at (7.5, -1) {};
		\node [style=Medium] (234) at (11, -0.5) {\figcomment{no new hole}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=NormalEdge] (112.center) to (116.center);
		\draw [style=NormalEdge] (116.center) to (114.center);
		\draw [style=NormalEdge] (114.center) to (115.center);
		\draw [style=NormalEdge] (115.center) to (117.center);
		\draw [style=NormalEdge] (117.center) to (116.center);
		\draw [style=NormalEdge] (117.center) to (113.center);
		\draw [style=NormalEdge] (113.center) to (112.center);
		\draw [style=NormalEdge] (126.center) to (127.center);
		\draw [style=NormalEdge] (127.center) to (128.center);
		\draw [style=NormalEdge] (128.center) to (130.center);
		\draw [style=NormalEdge] (130.center) to (131.center);
		\draw [style=NormalEdge] (131.center) to (129.center);
		\draw [style=NormalEdge] (129.center) to (132.center);
		\draw [style=NormalEdge] (132.center) to (133.center);
		\draw [style=NormalEdge] (133.center) to (126.center);
		\draw [style=NormalEdge] (127.center) to (132.center);
		\draw [style=NormalEdge] (128.center) to (129.center);
		\draw [style=red] (140.center) to (141.center);
		\draw [style=red] (141.center) to (142.center);
		\draw [style=red] (142.center) to (143.center);
		\draw [style=red] (143.center) to (140.center);
		\draw [style=NormalEdge] (146.center) to (147.center);
		\draw [style=NormalEdge] (148.center) to (149.center);
		\draw [style=NormalEdge] (149.center) to (146.center);
		\draw [style=NormalEdge] (147.center) to (148.center);
		\draw [style=Arrow] (153) to (152.center);
		\draw [style=Arrow dotted] (159.center) to (126.center);
		\draw [style=NormalEdge] (184.center) to (185.center);
		\draw [style=NormalEdge] (185.center) to (186.center);
		\draw [style=NormalEdge] (186.center) to (188.center);
		\draw [style=NormalEdge] (188.center) to (189.center);
		\draw [style=NormalEdge] (189.center) to (187.center);
		\draw [style=NormalEdge] (187.center) to (190.center);
		\draw [style=NormalEdge] (190.center) to (191.center);
		\draw [style=NormalEdge] (191.center) to (184.center);
		\draw [style=NormalEdge] (185.center) to (190.center);
		\draw [style=NormalEdge] (186.center) to (187.center);
		\draw [style=NormalEdge] (199.center) to (200.center);
		\draw [style=NormalEdge] (201.center) to (202.center);
		\draw [style=NormalEdge] (202.center) to (199.center);
		\draw [style=NormalEdge] (200.center) to (201.center);
		\draw [style=Arrow] (206) to (205.center);
		\draw [style=Arrow] (207.center) to (208.center);
		\draw [style=NormalEdge] (210.center) to (211.center);
		\draw [style=NormalEdge] (212.center) to (213.center);
		\draw [style=NormalEdge] (213.center) to (210.center);
		\draw [style=NormalEdge] (211.center) to (212.center);
		\draw [style=Arrow] (216) to (215.center);
		\draw [style=NormalEdge] (217.center) to (222.center);
		\draw [style=Arrow dotted] (233.center) to (184.center);
		\draw [style=Arrow, in=90, out=-90, looseness=0.75] (119) to (145.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> schemas/fillNil.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Normal] (112) at (1.875, -1) {};
		\node [style=Normal] (113) at (1.875, -1.75) {};
		\node [style=Normal] (114) at (4.625, -1) {};
		\node [style=Normal] (115) at (4.625, -1.75) {};
		\node [style=Normal] (116) at (3.875, -1) {};
		\node [style=Normal] (117) at (3.875, -1.75) {};
		\node [style=Normal] (118) at (3, -1.375) {\mintinline{haskellc}`¤Dest`};
		\node [style=Bullet] (119) at (4.25, -1.375) {};
		\node [style=Medium] (124) at (3.25, -0.5) {\mintinline{haskellc}`d ⩴ Dest [Int]`};
		\node [style=Normal] (126) at (0.5, -2.5) {};
		\node [style=Normal] (127) at (1.5, -2.5) {};
		\node [style=Normal] (128) at (2.5, -2.5) {};
		\node [style=Normal] (129) at (2.5, -3.5) {};
		\node [style=Normal] (130) at (3.5, -2.5) {};
		\node [style=Normal] (131) at (3.5, -3.5) {};
		\node [style=Normal] (132) at (1.5, -3.5) {};
		\node [style=Normal] (133) at (0.5, -3.5) {};
		\node [style=Normal] (134) at (1, -3) {};
		\node [style=Normal] (135) at (1, -3) {\mintinline{haskellc}`(:)`};
		\node [style=Normal] (140) at (2.625, -2.625) {};
		\node [style=Normal] (141) at (3.375, -2.625) {};
		\node [style=Normal] (142) at (3.375, -3.375) {};
		\node [style=Normal] (143) at (2.625, -3.375) {};
		\node [style=Normal] (145) at (3, -2.625) {};
		\node [style=Normal] (146) at (1.5, -3.625) {};
		\node [style=Normal] (147) at (2.5, -3.625) {};
		\node [style=Normal] (148) at (2.5, -4.625) {};
		\node [style=Normal] (149) at (1.5, -4.625) {};
		\node [style=Normal] (150) at (2, -4.125) {};
		\node [style=Normal] (151) at (2, -4.125) {\mintinline{haskellc}`1`};
		\node [style=Normal] (152) at (2, -3.625) {};
		\node [style=Bullet] (153) at (2, -3) {};
		\node [style=Normal] (159) at (0, -1) {};
		\node [style=Normal] (184) at (8, -2.5) {};
		\node [style=Normal] (185) at (9, -2.5) {};
		\node [style=Normal] (186) at (10, -2.5) {};
		\node [style=Normal] (187) at (10, -3.5) {};
		\node [style=Normal] (188) at (11, -2.5) {};
		\node [style=Normal] (189) at (11, -3.5) {};
		\node [style=Normal] (190) at (9, -3.5) {};
		\node [style=Normal] (191) at (8, -3.5) {};
		\node [style=Normal] (192) at (8.5, -3) {};
		\node [style=Normal] (193) at (8.5, -3) {\mintinline{haskellc}`(:)`};
		\node [style=Normal] (199) at (9, -3.625) {};
		\node [style=Normal] (200) at (10, -3.625) {};
		\node [style=Normal] (201) at (10, -4.625) {};
		\node [style=Normal] (202) at (9, -4.625) {};
		\node [style=Normal] (203) at (9.5, -4.125) {};
		\node [style=Normal] (204) at (9.5, -4.125) {\mintinline{haskellc}`1`};
		\node [style=Normal] (205) at (9.5, -3.625) {};
		\node [style=Bullet] (206) at (9.5, -3) {};
		\node [style=Normal] (207) at (5, -3) {};
		\node [style=Normal] (208) at (7, -3) {};
		\node [style=Medium] (209) at (6, -2.5) {\mintinline{haskellc}`fill @'[] d`};
		\node [style=Normal] (210) at (10.125, -3.625) {};
		\node [style=Normal] (211) at (11.125, -3.625) {};
		\node [style=Normal] (212) at (11.125, -4.625) {};
		\node [style=Normal] (213) at (10.125, -4.625) {};
		\node [style=Normal] (214) at (10.625, -4.125) {\mintinline{haskellc}`[]`};
		\node [style=Normal] (215) at (10.625, -3.625) {};
		\node [style=Bullet] (216) at (10.5, -3) {};
		\node [style=Normal] (217) at (11.125, -3.625) {};
		\node [style=Normal] (222) at (11.125, -4.625) {};
		\node [style=Normal] (233) at (7.5, -1) {};
		\node [style=Medium] (234) at (11, -0.5) {\figcomment{no new hole}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=NormalEdge] (112.center) to (116.center);
		\draw [style=NormalEdge] (116.center) to (114.center);
		\draw [style=NormalEdge] (114.center) to (115.center);
		\draw [style=NormalEdge] (115.center) to (117.center);
		\draw [style=NormalEdge] (117.center) to (116.center);
		\draw [style=NormalEdge] (117.center) to (113.center);
		\draw [style=NormalEdge] (113.center) to (112.center);
		\draw [style=NormalEdge] (126.center) to (127.center);
		\draw [style=NormalEdge] (127.center) to (128.center);
		\draw [style=NormalEdge] (128.center) to (130.center);
		\draw [style=NormalEdge] (130.center) to (131.center);
		\draw [style=NormalEdge] (131.center) to (129.center);
		\draw [style=NormalEdge] (129.center) to (132.center);
		\draw [style=NormalEdge] (132.center) to (133.center);
		\draw [style=NormalEdge] (133.center) to (126.center);
		\draw [style=NormalEdge] (127.center) to (132.center);
		\draw [style=NormalEdge] (128.center) to (129.center);
		\draw [style=red] (140.center) to (141.center);
		\draw [style=red] (141.center) to (142.center);
		\draw [style=red] (142.center) to (143.center);
		\draw [style=red] (143.center) to (140.center);
		\draw [style=NormalEdge] (146.center) to (147.center);
		\draw [style=NormalEdge] (148.center) to (149.center);
		\draw [style=NormalEdge] (149.center) to (146.center);
		\draw [style=NormalEdge] (147.center) to (148.center);
		\draw [style=Arrow] (153) to (152.center);
		\draw [style=Arrow, bend left=15, looseness=1.25] (119) to (145.center);
		\draw [style=Arrow dotted] (159.center) to (126.center);
		\draw [style=NormalEdge] (184.center) to (185.center);
		\draw [style=NormalEdge] (185.center) to (186.center);
		\draw [style=NormalEdge] (186.center) to (188.center);
		\draw [style=NormalEdge] (188.center) to (189.center);
		\draw [style=NormalEdge] (189.center) to (187.center);
		\draw [style=NormalEdge] (187.center) to (190.center);
		\draw [style=NormalEdge] (190.center) to (191.center);
		\draw [style=NormalEdge] (191.center) to (184.center);
		\draw [style=NormalEdge] (185.center) to (190.center);
		\draw [style=NormalEdge] (186.center) to (187.center);
		\draw [style=NormalEdge] (199.center) to (200.center);
		\draw [style=NormalEdge] (201.center) to (202.center);
		\draw [style=NormalEdge] (202.center) to (199.center);
		\draw [style=NormalEdge] (200.center) to (201.center);
		\draw [style=Arrow] (206) to (205.center);
		\draw [style=Arrow] (207.center) to (208.center);
		\draw [style=NormalEdge] (210.center) to (211.center);
		\draw [style=NormalEdge] (212.center) to (213.center);
		\draw [style=NormalEdge] (213.center) to (210.center);
		\draw [style=NormalEdge] (211.center) to (212.center);
		\draw [style=Arrow] (216) to (215.center);
		\draw [style=NormalEdge] (217.center) to (222.center);
		\draw [style=Arrow dotted] (233.center) to (184.center);
	\end{pgfonlayer}
\end{tikzpicture}

